A neural approach to synchronization in wireless networks with heterogeneous sources of noise

The paper addresses state estimation for clock synchronization in the presence of factors affecting the quality of synchronization. Examples are temperature variations and delay asymmetry. These working conditions make synchronization a challenging problem in many wireless environments, such as Wireless Sensor Networks or WiFi. Dynamic state estimation is investigated as it is essential to overcome non-stationary noises. The two-way timing message exchange synchronization protocol has been taken as a reference. No a-priori assumptions are made on the stochastic environments and no temperature measurement is executed. The algorithms are unequivocally specified offline, without the need of tuning some parameters in dependence of the working conditions. The presented approach reveals to be robust to a large set of temperature variations, different delay distributions and levels of asymmetry in the transmission path.

==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,3558){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,3944){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,4330){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,4715){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,5101){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,5487){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,3338){\makebox(0,0){\strut{} 0}}%
      \put(1238,3338){\makebox(0,0){\strut{} 20}}%
      \put(1947,3338){\makebox(0,0){\strut{} 40}}%
      \put(2657,3338){\makebox(0,0){\strut{} 60}}%
      \put(3366,3338){\makebox(0,0){\strut{} 80}}%
      \put(-31,4522){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1947,3118){\makebox(0,0){\strut{}$K$}}%
      \put(1947,5641){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.a:} $sw^{WiFi}$ --- $\omega^{norm}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1001,5399){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$}}%
      \csname LTb\endcsname%
      \put(1001,5223){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_2$}}%
      \csname LTb\endcsname%
      \put(1001,5047){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_3$}}%
      \csname LTb\endcsname%
      \put(1001,4871){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}}}%
      \csname LTb\endcsname%
      \put(1001,4695){\makebox(0,0)[r]{\strut{}\footnotesize\textit{CH}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,826){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,1212){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,1597){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,1983){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,2369){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1238,220){\makebox(0,0){\strut{} 20}}%
      \put(1947,220){\makebox(0,0){\strut{} 40}}%
      \put(2657,220){\makebox(0,0){\strut{} 60}}%
      \put(3366,220){\makebox(0,0){\strut{} 80}}%
      \put(1947,0){\makebox(0,0){\strut{}$K$}}%
      \put(1947,2523){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.d:} $sw^{WiFi}$ --- $\omega^{high}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3763,3558){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3763,3880){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3763,4201){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3763,4523){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3763,4844){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3763,5166){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3763,5487){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3895,3338){\makebox(0,0){\strut{} 0}}%
      \put(4605,3338){\makebox(0,0){\strut{} 20}}%
      \put(5314,3338){\makebox(0,0){\strut{} 40}}%
      \put(6024,3338){\makebox(0,0){\strut{} 60}}%
      \put(6733,3338){\makebox(0,0){\strut{} 80}}%
      \put(5314,3118){\makebox(0,0){\strut{}$K$}}%
      \put(5314,5641){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.b:} $sw^{WSN}$ --- $\omega^{norm}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3763,440){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3763,762){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3763,1083){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3763,1405){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3763,1726){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3763,2048){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3763,2369){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3895,220){\makebox(0,0){\strut{} 0}}%
      \put(4605,220){\makebox(0,0){\strut{} 20}}%
      \put(5314,220){\makebox(0,0){\strut{} 40}}%
      \put(6024,220){\makebox(0,0){\strut{} 60}}%
      \put(6733,220){\makebox(0,0){\strut{} 80}}%
      \put(5314,0){\makebox(0,0){\strut{}$K$}}%
      \put(5314,2523){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.e:} $sw^{WSN}$ --- $\omega^{high}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7130,3558){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7130,4040){\makebox(0,0)[r]{\strut{} 10}}%
      \put(7130,4523){\makebox(0,0)[r]{\strut{} 15}}%
      \put(7130,5005){\makebox(0,0)[r]{\strut{} 20}}%
      \put(7130,5487){\makebox(0,0)[r]{\strut{} 25}}%
      \put(7262,3338){\makebox(0,0){\strut{} 0}}%
      \put(7735,3338){\makebox(0,0){\strut{} 50}}%
      \put(8208,3338){\makebox(0,0){\strut{} 100}}%
      \put(8681,3338){\makebox(0,0){\strut{} 150}}%
      \put(9154,3338){\makebox(0,0){\strut{} 200}}%
      \put(9627,3338){\makebox(0,0){\strut{} 250}}%
      \put(10100,3338){\makebox(0,0){\strut{} 300}}%
      \put(8681,3118){\makebox(0,0){\strut{}$K$}}%
      \put(8681,5641){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.c:} $hw^{WSN}$ --- $\omega^{norm}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7130,440){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7130,922){\makebox(0,0)[r]{\strut{} 10}}%
      \put(7130,1405){\makebox(0,0)[r]{\strut{} 15}}%
      \put(7130,1887){\makebox(0,0)[r]{\strut{} 20}}%
      \put(7130,2369){\makebox(0,0)[r]{\strut{} 25}}%
      \put(7262,220){\makebox(0,0){\strut{} 0}}%
      \put(7735,220){\makebox(0,0){\strut{} 50}}%
      \put(8208,220){\makebox(0,0){\strut{} 100}}%
      \put(8681,220){\makebox(0,0){\strut{} 150}}%
      \put(9154,220){\makebox(0,0){\strut{} 200}}%
      \put(9627,220){\makebox(0,0){\strut{} 250}}%
      \put(10100,220){\makebox(0,0){\strut{} 300}}%
      \put(8681,0){\makebox(0,0){\strut{}$K$}}%
      \put(8681,2523){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp_comparison}.f:} $hw^{WSN}$ --- $\omega^{high}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,2046.30)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{}-130}}%
      \put(396,975){\makebox(0,0)[r]{\strut{}-125}}%
      \put(396,1510){\makebox(0,0)[r]{\strut{}-120}}%
      \put(396,2045){\makebox(0,0)[r]{\strut{}-115}}%
      \put(528,220){\makebox(0,0){\strut{}0}}%
      \put(1144,220){\makebox(0,0){\strut{}20}}%
      \put(1760,220){\makebox(0,0){\strut{}40}}%
      \put(2376,220){\makebox(0,0){\strut{}60}}%
      \put(2993,220){\makebox(0,0){\strut{}80}}%
      \put(3609,220){\makebox(0,0){\strut{}100}}%
      \put(4225,220){\makebox(0,0){\strut{}120}}%
      \put(-189,1242){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat \theta$ [$\mu s$]}}}%
      \put(2530,0){\makebox(0,0){\strut{}time [$\unit[]{s}$]}}%
      \put(651,654){\makebox(0,0)[l]{\strut{}$K=70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3546,1872){\makebox(0,0)[r]{\strut{}\footnotesize$S_1$}}%
      \csname LTb\endcsname%
      \put(3546,1652){\makebox(0,0)[r]{\strut{}\footnotesize$S_3$}}%
      \csname LTb\endcsname%
      \put(3546,1432){\makebox(0,0)[r]{\strut{}\footnotesize\textit{CH}}}%
      \csname LTb\endcsname%
      \put(3546,1212){\makebox(0,0)[r]{\strut{}\footnotesize $\theta$ (target)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,919){\makebox(0,0)[r]{\strut{} 3}}%
      \put(396,1398){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1878){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,2357){\makebox(0,0)[r]{\strut{} 6}}%
      \put(396,2836){\makebox(0,0)[r]{\strut{} 7}}%
      \put(396,3315){\makebox(0,0)[r]{\strut{} 8}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1529,220){\makebox(0,0){\strut{} 20}}%
      \put(2531,220){\makebox(0,0){\strut{} 40}}%
      \put(3532,220){\makebox(0,0){\strut{} 60}}%
      \put(4533,220){\makebox(0,0){\strut{} 80}}%
      \put(88,1877){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(2530,0){\makebox(0,0){\strut{}$K$}}%
      \put(2530,3645){\makebox(0,0){\strut{}$sw^{WSN}$ --- $\omega^{norm}_{\gamma^{T}}(t,\cdot)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3942,3323){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$ ($\tau = \unit[1]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,3147){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}  ($\tau = \unit[1]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,2971){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$ ($\tau = \unit[10]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,2795){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_2$ ($\tau = \unit[10]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,2619){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN} ($\tau = \unit[10]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,2443){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$ ($\tau = \unit[60]{s}$)}}%
      \csname LTb\endcsname%
      \put(3942,2267){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN} ($\tau = \unit[60]{s}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,919){\makebox(0,0)[r]{\strut{} 3}}%
      \put(396,1398){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1878){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,2357){\makebox(0,0)[r]{\strut{} 6}}%
      \put(396,2836){\makebox(0,0)[r]{\strut{} 7}}%
      \put(396,3315){\makebox(0,0)[r]{\strut{} 8}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1529,220){\makebox(0,0){\strut{} 20}}%
      \put(2531,220){\makebox(0,0){\strut{} 40}}%
      \put(3532,220){\makebox(0,0){\strut{} 60}}%
      \put(4533,220){\makebox(0,0){\strut{} 80}}%
      \put(88,1877){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(2530,0){\makebox(0,0){\strut{}$K$}}%
      \put(2530,3645){\makebox(0,0){\strut{}$sw^{WSN}$ --- $\omega^{norm}_{\gamma^{T}}(t,\cdot)$}}%
      \put(2130,751){\makebox(0,0)[l]{\strut{}$\tau = \unit[1]{s}$}}%
      \put(3281,1398){\makebox(0,0)[l]{\strut{}$\tau = \unit[10]{s}$}}%
      \put(3932,1638){\makebox(0,0)[l]{\strut{}$\tau = \unit[60]{s}$}}%
      \put(3832,2021){\makebox(0,0)[l]{\strut{}$\tau = \unit[120]{s}$}}%
      \put(2531,2165){\makebox(0,0)[l]{\strut{}$\tau = \unit[180]{s}$}}%
      \put(2581,2692){\makebox(0,0)[l]{\strut{}$\tau = \unit[300]{s}$}}%
      \put(1679,3171){\makebox(0,0)[l]{\strut{}$\tau = \unit[600]{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1034,220){\makebox(0,0){\strut{} 20}}%
      \put(1539,220){\makebox(0,0){\strut{} 40}}%
      \put(2045,220){\makebox(0,0){\strut{} 60}}%
      \put(2550,220){\makebox(0,0){\strut{} 80}}%
      \put(-31,1296){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1539,0){\makebox(0,0){\strut{}$K$}}%
      \put(1539,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:asym}.a:} \footnotesize$n_{\mu}=1$ ; $n_{\sigma}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(948,2064){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$}}%
      \csname LTb\endcsname%
      \put(948,1888){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_2$}}%
      \csname LTb\endcsname%
      \put(948,1712){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_3$}}%
      \csname LTb\endcsname%
      \put(948,1536){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}}}%
      \csname LTb\endcsname%
      \put(948,1360){\makebox(0,0)[r]{\strut{}\footnotesize\textit{CH}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2947,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2947,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2947,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(2947,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2947,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(2947,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3079,220){\makebox(0,0){\strut{} 0}}%
      \put(3585,220){\makebox(0,0){\strut{} 20}}%
      \put(4090,220){\makebox(0,0){\strut{} 40}}%
      \put(4596,220){\makebox(0,0){\strut{} 60}}%
      \put(5101,220){\makebox(0,0){\strut{} 80}}%
      \put(4090,0){\makebox(0,0){\strut{}$K$}}%
      \put(4090,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:asym}.b:} \footnotesize$n_{\mu}=1$ ; $n_{\sigma}=1.5$}}%
      \put(3256,1878){\makebox(0,0)[l]{\strut{}\footnotesize $min_{CH}=\unit[4.23]{\mu s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5498,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5498,820){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5498,1201){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(5498,1581){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(5498,1962){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(5630,220){\makebox(0,0){\strut{} 0}}%
      \put(6136,220){\makebox(0,0){\strut{} 20}}%
      \put(6641,220){\makebox(0,0){\strut{} 40}}%
      \put(7147,220){\makebox(0,0){\strut{} 60}}%
      \put(7652,220){\makebox(0,0){\strut{} 80}}%
      \put(6641,0){\makebox(0,0){\strut{}$K$}}%
      \put(6641,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:asym}.c:} \footnotesize$n_{\mu}=1.5$ ; $n_{\sigma}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8049,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(8049,820){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(8049,1201){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(8049,1581){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(8049,1962){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(8181,220){\makebox(0,0){\strut{} 0}}%
      \put(8687,220){\makebox(0,0){\strut{} 20}}%
      \put(9192,220){\makebox(0,0){\strut{} 40}}%
      \put(9698,220){\makebox(0,0){\strut{} 60}}%
      \put(10203,220){\makebox(0,0){\strut{} 80}}%
      \put(9192,0){\makebox(0,0){\strut{}$K$}}%
      \put(9192,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:asym}.d:} \footnotesize$n_{\mu}=1.5$ (test) ; $n_{\sigma}=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9486,1303){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}$_{n_{\mu}=1}$}}%
      \csname LTb\endcsname%
      \put(9486,1127){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}$_{n_{\mu}=1.5}$}}%
      \csname LTb\endcsname%
      \put(9486,951){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}$_{gen}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1034,220){\makebox(0,0){\strut{} 20}}%
      \put(1539,220){\makebox(0,0){\strut{} 40}}%
      \put(2045,220){\makebox(0,0){\strut{} 60}}%
      \put(2550,220){\makebox(0,0){\strut{} 80}}%
      \put(-31,1296){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1539,0){\makebox(0,0){\strut{}$K$}}%
      \put(1539,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp}.a:} \tiny\textit{NN}$^{S_1}$ ; $exp(\frac{1}{\unit[1]{\mu s}})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2947,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2947,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2947,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(2947,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2947,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(2947,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3079,220){\makebox(0,0){\strut{} 0}}%
      \put(3585,220){\makebox(0,0){\strut{} 20}}%
      \put(4090,220){\makebox(0,0){\strut{} 40}}%
      \put(4596,220){\makebox(0,0){\strut{} 60}}%
      \put(5101,220){\makebox(0,0){\strut{} 80}}%
      \put(4090,0){\makebox(0,0){\strut{}$K$}}%
      \put(4090,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp}.b:} \tiny\textit{NN}$^{S_1^{CH}}$ ; $exp(\frac{1}{\unit[1]{\mu s}})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5498,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5498,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5498,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(5498,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5498,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(5498,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5630,220){\makebox(0,0){\strut{} 0}}%
      \put(6136,220){\makebox(0,0){\strut{} 20}}%
      \put(6641,220){\makebox(0,0){\strut{} 40}}%
      \put(7147,220){\makebox(0,0){\strut{} 60}}%
      \put(7652,220){\makebox(0,0){\strut{} 80}}%
      \put(6641,0){\makebox(0,0){\strut{}$K$}}%
      \put(6641,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp}.c:} \tiny\textit{NN}$^{S_1^{CH}}$ ; $sw^{WiFi}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6050,2064){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_1$}}%
      \csname LTb\endcsname%
      \put(6050,1888){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_2$}}%
      \csname LTb\endcsname%
      \put(6050,1712){\makebox(0,0)[r]{\strut{}\footnotesize\textit{S}$_3$}}%
      \csname LTb\endcsname%
      \put(6050,1536){\makebox(0,0)[r]{\strut{}\footnotesize\textit{NN}}}%
      \csname LTb\endcsname%
      \put(6050,1360){\makebox(0,0)[r]{\strut{}\footnotesize\textit{CH}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8049,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(8049,782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8049,1125){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(8049,1467){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8049,1810){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(8049,2152){\makebox(0,0)[r]{\strut{} 3}}%
      \put(8181,220){\makebox(0,0){\strut{} 0}}%
      \put(8687,220){\makebox(0,0){\strut{} 20}}%
      \put(9192,220){\makebox(0,0){\strut{} 40}}%
      \put(9698,220){\makebox(0,0){\strut{} 60}}%
      \put(10203,220){\makebox(0,0){\strut{} 80}}%
      \put(9192,0){\makebox(0,0){\strut{}$K$}}%
      \put(9192,2306){\makebox(0,0){\strut{}\textbf{Plot \ref{fig:exp}.d:} \tiny\textit{NN}$^{S_1^{CH}}$ ; $sw^{WiFi}+exp(\frac{1}{\unit[1]{\mu s}})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig9b}}%
    \gplfronttext
  \end{picture}%
\endgroup

